Charmonium production in polarized high-energy collisions

We investigate the inclusive production of prompt J/psi mesons in polarized hadron-hadron, photon-hadron, and photon-photon collisions in the factorization formalism of nonrelativistic quantum chromodynamics (NRQCD) providing all contributing partonic cross sections in analytic form. In the case of photoproduction, we also include the resolved-photon contributions. We present numerical results appropriate for BNL RHIC-Spin, the approved SLAC fixed-target experiment E161, and the e^+e^- and gamma gamma modes of TESLA. Specifically, we assess the feasibility to access the spin-dependent parton distributions in the polarized proton and photon. We also point out that preliminary data on J/psi inclusive production taken by the PHENIX Collaboration in unpolarized proton-proton collisions at RHIC tends to favor the NRQCD factorization hypothesis, while it significantly overshoots the theoretical prediction of the color-singlet model at large values of transverse momentum.

==> (inline-0) <==
\begin{eqnarray}
%&&dsyy3cCg3S18\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(\gamma \gamma \to c\bar{c}
\left[{}^3\!S_1^{(8)}\right]g \right) = \frac{
8e^4g_s^2\left\langle{\cal O}\left[{}^3\!S_1^{(8)}\right]\right\rangle  Q_c^4M
}{
3\pi s^2{\left( s + t \right) }^2{\left( s + u \right) }^2{\left( t + u \right) }^2
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  t^2u^2
%\nonumber\\&&\mbox{}
 + stu\left( t + u \right) 
%\nonumber\\&&\mbox{}
 + s^2\left( t^2 + tu + u^2 \right) 
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
 - t^2u^2  
%\nonumber\\&&\mbox{}
 - stu\left( t + u \right)   
%\nonumber\\&&\mbox{}
 + s^2tu
\bigg]\Bigg\},
\\
%&&dsyy3cCg1P18\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(\gamma \gamma \to c\bar{c}
\left[{}^1\!P_1^{(8)}\right]g \right) = \frac{
32e^4g_s^2\left\langle{\cal O}\left[{}^1\!P_1^{(8)}\right]\right\rangle  Q_c^4
}{
3\pi Ms^2{\left( s + t \right) }^3{\left( s + u \right) }^3{\left( t + u \right) }^3
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  tu{\left( t + u \right) }^3\left( t^2 + tu + u^2 \right) 
%\nonumber\\&&\mbox{}
 + s\left( t^6 + 4t^5u + 11t^4u^2 + 14t^3u^3 + 11t^2u^4 + 4tu^5 + u^6 \right) 
\nonumber\\&&\mbox{}
 + s^2\left( t + u \right) \left( 4t^4 + 7t^3u + 9t^2u^2 + 7tu^3 + 4u^4 \right) 
\nonumber\\&&\mbox{}
 + s^3\left( 7t^4 + 14t^3u + 16t^2u^2 + 14tu^3 + 7u^4 \right) 
%\nonumber\\&&\mbox{}
 + s^4\left( t + u \right) \left( 7t^2 + 4tu + 7u^2 \right) 
\nonumber\\&&\mbox{}
 + 4s^5\left( t^2 + tu + u^2 \right) 
%\nonumber\\&&\mbox{}
 + s^6\left( t + u \right) 
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
  t^2u^2{\left( t + u \right) }^3
%\nonumber\\&&\mbox{}
 + 2stu{\left( t^2 + tu + u^2 \right) }^2
\nonumber\\&&\mbox{}
 + s^2\left( t + u \right) \left( t^4 + 4t^3u + 3t^2u^2 + 4tu^3 + u^4 \right) 
%\nonumber\\&&\mbox{}
 + 2s^3\left( 2t^4 + 5t^3u + 5t^2u^2 + 5tu^3 + 2u^4 \right) 
\nonumber\\&&\mbox{}
 + 2s^4\left( t + u \right) \left( 3t^2 + 2tu + 3u^2 \right) 
%\nonumber\\&&\mbox{}
 + 4s^5\left( t^2 + tu + u^2 \right) 
%\nonumber\\&&\mbox{}
 + s^6\left( t + u \right) 
\bigg]\Bigg\},
\\
%&&dsyg3cCg3S11\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(\gamma g \to c\bar{c}
\left[{}^3\!S_1^{(1)}\right]g \right) = \frac{
4e^2g_s^4\left\langle{\cal O}\left[{}^3\!S_1^{(1)}\right]\right\rangle  Q_c^2M
}{
9\pi s^2{\left( s + t \right) }^2{\left( s + u \right) }^2{\left( t + u \right) }^2
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  t^2u^2
%\nonumber\\&&\mbox{}
 + stu\left( t + u \right) 
%\nonumber\\&&\mbox{}
 + s^2\left( t^2 + tu + u^2 \right) 
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
 - t^2u^2  
%\nonumber\\&&\mbox{}
 - stu\left( t + u \right)   
%\nonumber\\&&\mbox{}
 + s^2tu
\bigg]\Bigg\},
\\
%&&dsyg3cCg1P11\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(\gamma g \to c\bar{c}
\left[{}^1\!P_1^{(1)}\right]g \right) = \frac{
16e^2g_s^4\left\langle{\cal O}\left[{}^1\!P_1^{(1)}\right]\right\rangle  Q_c^2
}{
9\pi Ms^2{\left( s + t \right) }^3{\left( s + u \right) }^3{\left( t + u \right) }^3
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  tu{\left( t + u \right) }^3\left( t^2 + tu + u^2 \right) 
%\nonumber\\&&\mbox{}
 + s\left( t^6 + 4t^5u + 11t^4u^2 + 14t^3u^3 + 11t^2u^4 + 4tu^5 + u^6 \right) 
\nonumber\\&&\mbox{}
 + s^2\left( t + u \right) \left( 4t^4 + 7t^3u + 9t^2u^2 + 7tu^3 + 4u^4 \right) 
\nonumber\\&&\mbox{}
 + s^3\left( 7t^4 + 14t^3u + 16t^2u^2 + 14tu^3 + 7u^4 \right) 
\nonumber\\&&\mbox{}
 + s^4\left( t + u \right) \left( 7t^2 + 4tu + 7u^2 \right) 
%\nonumber\\&&\mbox{}
 + 4s^5\left( t^2 + tu + u^2 \right) 
%\nonumber\\&&\mbox{}
 + s^6\left( t + u \right) 
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
  t^2u^2{\left( t + u \right) }^3
\nonumber\\&&\mbox{}
 + 2stu{\left( t^2 + tu + u^2 \right) }^2
%\nonumber\\&&\mbox{}
 + s^2\left( t + u \right) \left( t^4 + 4t^3u + 3t^2u^2 + 4tu^3 + u^4 \right) 
\nonumber\\&&\mbox{}
 + 2s^3\left( 2t^4 + 5t^3u + 5t^2u^2 + 5tu^3 + 2u^4 \right) 
%\nonumber\\&&\mbox{}
 + 2s^4\left( t + u \right) \left( 3t^2 + 2tu + 3u^2 \right) 
\nonumber\\&&\mbox{}
 + 4s^5\left( t^2 + tu + u^2 \right) 
%\nonumber\\&&\mbox{}
 + s^6\left( t + u \right) 
\bigg]\Bigg\},
\\
%&&dsyg3cCg1S08\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(\gamma g \to c\bar{c}
\left[{}^1\!S_0^{(8)}\right]g \right) = \frac{
3e^2g_s^4\left\langle{\cal O}\left[{}^1\!S_0^{(8)}\right]\right\rangle  Q_c^2u
}{
32\pi Mst{\left( s + t \right) }^2{\left( s + u \right) }^2{\left( t + u \right) }^2
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  4u^4
%\nonumber\\&&\mbox{}
 + 8tu^3
%\nonumber\\&&\mbox{}
 + 13t^2u^2
%\nonumber\\&&\mbox{}
 + 10t^3u
%\nonumber\\&&\mbox{}
 + 5t^4
%\nonumber\\&&\mbox{}
 + 2s{\left( t + u \right) }^2\left( 5t + 4u \right) 
%\nonumber\\&&\mbox{}
 + 13s^2{\left( t + u \right) }^2
\nonumber\\&&\mbox{}
 + 8s^3\left( t + u \right) 
%\nonumber\\&&\mbox{}
 + 4s^4
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
  4tu\left( 2t^2 + 3tu + 2u^2 \right) 
%\nonumber\\&&\mbox{}
 + 8s{\left( t + u \right) }^3
%\nonumber\\&&\mbox{}
 + 12s^2{\left( t + u \right) }^2
\nonumber\\&&\mbox{}
 + 8s^3\left( t + u \right) 
%\nonumber\\&&\mbox{}
 + 4s^4
\bigg]\Bigg\},
\\
%&&dsyg3cCg3S18\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(\gamma g \to c\bar{c}
\left[{}^3\!S_1^{(8)}\right]g \right) = \frac{
5e^2g_s^4\left\langle{\cal O}\left[{}^3\!S_1^{(8)}\right]\right\rangle  Q_c^2M
}{
36\pi s^2{\left( s + t \right) }^2{\left( s + u \right) }^2{\left( t + u \right) }^2
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  t^2u^2
%\nonumber\\&&\mbox{}
 + stu\left( t + u \right) 
%\nonumber\\&&\mbox{}
 + s^2\left( t^2 + tu + u^2 \right) 
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
 - t^2u^2  
%\nonumber\\&&\mbox{}
 - stu\left( t + u \right)   
%\nonumber\\&&\mbox{}
 + s^2tu
\bigg]\Bigg\},
\\
%&&dsyg3cCg1P18\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(\gamma g \to c\bar{c}
\left[{}^1\!P_1^{(8)}\right]g \right) = \frac{
5e^2g_s^4\left\langle{\cal O}\left[{}^1\!P_1^{(8)}\right]\right\rangle  Q_c^2
}{
9\pi Ms^2{\left( s + t \right) }^3{\left( s + u \right) }^3{\left( t + u \right) }^3
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  tu{\left( t + u \right) }^3\left( t^2 + tu + u^2 \right) 
%\nonumber\\&&\mbox{}
 + s\left( t^6 + 4t^5u + 11t^4u^2 + 14t^3u^3 + 11t^2u^4 + 4tu^5 + u^6 \right) 
\nonumber\\&&\mbox{}
 + s^2\left( t + u \right) \left( 4t^4 + 7t^3u + 9t^2u^2 + 7tu^3 + 4u^4 \right) 
\nonumber\\&&\mbox{}
 + s^3\left( 7t^4 + 14t^3u + 16t^2u^2 + 14tu^3 + 7u^4 \right) 
%\nonumber\\&&\mbox{}
 + s^4\left( t + u \right) \left( 7t^2 + 4tu + 7u^2 \right) 
\nonumber\\&&\mbox{}
 + 4s^5\left( t^2 + tu + u^2 \right) 
%\nonumber\\&&\mbox{}
 + s^6\left( t + u \right) 
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
  t^2u^2{\left( t + u \right) }^3
%\nonumber\\&&\mbox{}
 + 2stu{\left( t^2 + tu + u^2 \right) }^2
\nonumber\\&&\mbox{}
 + s^2\left( t + u \right) \left( t^4 + 4t^3u + 3t^2u^2 + 4tu^3 + u^4 \right) 
%\nonumber\\&&\mbox{}
 + 2s^3\left( 2t^4 + 5t^3u + 5t^2u^2 + 5tu^3 + 2u^4 \right) 
\nonumber\\&&\mbox{}
 + 2s^4\left( t + u \right) \left( 3t^2 + 2tu + 3u^2 \right) 
%\nonumber\\&&\mbox{}
 + 4s^5\left( t^2 + tu + u^2 \right) 
%\nonumber\\&&\mbox{}
 + s^6\left( t + u \right) 
\bigg]\Bigg\},
\\
%&&dsyg3cCg3P08\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(\gamma g \to c\bar{c}
\left[{}^3\!P_0^{(8)}\right]g \right) = \frac{
e^2g_s^4\left\langle{\cal O}\left[{}^3\!P_0^{(8)}\right]\right\rangle  Q_c^2u
}{
8\pi M^3st{\left( s + t \right) }^4{\left( s + u \right) }^4{\left( t + u \right) }^4
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  t^2{\left( t + u \right) }^2\left( 4t^6 + 20t^5u + 105t^4u^2 + 142t^3u^3 + 125t^2u^4 + 72tu^5 + 36u^6 \right) 
\nonumber\\&&\mbox{}
 + 2st\left( t + u \right) \left( 14t^7 + 143t^6u + 463t^5u^2 + 707t^4u^3 
+ 679t^3u^4 + 426t^2u^5 + 180tu^6 
%\right.\nonumber\\&&\left.\mbox{}
+ 36u^7 \right) 
\nonumber\\&&\mbox{}
 + s^2\left( 149t^8 + 1212t^7u + 3692t^6u^2 + 6228t^5u^3 + 6597t^4u^4 + 4424t^3u^5 + 1838t^2u^6 \right.\nonumber\\&&\left.\mbox{}+ 432tu^7 + 36u^8 \right) 
\nonumber\\&&\mbox{}
 + 4s^3\left( t + u \right) \left( 93t^6 + 492t^5u + 1065t^4u^2 + 1293t^3u^3 + 818t^2u^4 + 267tu^5 + 36u^6 \right) 
\nonumber\\&&\mbox{}
 + s^4\left( 514t^6 + 2772t^5u + 6597t^4u^2 + 8444t^3u^3 + 5816t^2u^4 + 2040tu^5 + 297u^6 \right) 
\nonumber\\&&\mbox{}
 + 2s^5\left( t + u \right) \left( 232t^4 + 873t^3u + 1339t^2u^2 + 831tu^3 + 189u^4 \right) 
\nonumber\\&&\mbox{}
 + s^6\left( 305t^4 + 1212t^3u + 1838t^2u^2 + 1212tu^3 + 297u^4 \right) 
%\nonumber\\&&\mbox{}
 + 144s^7{\left( t + u \right) }^3
%\nonumber\\&&\mbox{}
 + 36s^8{\left( t + u \right) }^2
\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
 -4t^3u^2{\left( t + u \right) }^2\left( 8t^3 - 8t^2u - 25tu^2 - 18u^3 \right) 
\nonumber\\&&\mbox{}
 -8st^2u\left( t + u \right) \left( 8t^5 + 4t^4u - 72t^3u^2 - 140t^2u^3 - 105tu^4 - 27u^5 \right) 
\nonumber\\&&\mbox{}
 + 8s^2t\left( -4t^7 - 12t^6u + 103t^5u^2 + 440t^4u^3 + 687t^3u^4 + 535t^2u^5 + 202tu^6 + 27u^7 \right) 
\nonumber\\&&\mbox{}
 + 8s^3\left( -4t^7 + 68t^6u + 434t^5u^2 + 923t^4u^3 + 970t^3u^4 + 532t^2u^5 + 132tu^6 + 9u^7 \right) 
\nonumber\\&&\mbox{}
 + 4s^4\left( 33t^6 + 412t^5u + 1303t^4u^2 + 1858t^3u^3 + 1377t^2u^4 + 498tu^5 + 63u^6 \right) 
\nonumber\\&&\mbox{}
 + 8s^5\left( t + u \right) \left( 38t^4 + 198t^3u + 302t^2u^2 + 201tu^3 + 45u^4 \right) 
\nonumber\\&&\mbox{}
 + 8s^6\left( 35t^4 + 147t^3u + 221t^2u^2 + 147tu^3 + 36u^4 \right) 
%\nonumber\\&&\mbox{}
 + 144s^7{\left( t + u \right) }^3
%\nonumber\\&&\mbox{}
 + 36s^8{\left( t + u \right) }^2
\bigg]\Bigg\},
\nonumber\\&&\mbox{}
\\
%&&dsyg3cCg3P18\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(\gamma g \to c\bar{c}
\left[{}^3\!P_1^{(8)}\right]g \right) = \frac{
e^2g_s^4\left\langle{\cal O}\left[{}^3\!P_1^{(8)}\right]\right\rangle Q_c^2
}{
8\pi M^3s^2{\left( s + t \right) }^4{\left( s + u \right) }^4{\left( t + u \right) }^4
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  t^4u^2{\left( t + u \right) }^3\left( t^2 + 2tu + 5u^2 \right) 
%\nonumber\\&&\mbox{}
 + st^3u^2{\left( t + u \right) }^2\left( 3t^3 + 18t^2u + 47tu^2 + 12u^3 \right) 
\nonumber\\&&\mbox{}
 + s^2t^2\left( t + u \right) \left( t^6 + 2t^5u + 10t^4u^2 + 82t^3u^3 + 183t^2u^4 + 100tu^5 + 22u^6 \right) 
\nonumber\\&&\mbox{}
 + s^3t\left( 5t^7 + 24t^6u + 92t^5u^2 + 296t^4u^3 + 465t^3u^4 + 316t^2u^5 + 94tu^6 + 12u^7 \right) 
\nonumber\\&&\mbox{}
 + s^4\left( t + u \right) \left( 14t^6 + 72t^5u + 193t^4u^2 + 272t^3u^3 + 116t^2u^4 + 16tu^5 + 5u^6 \right) 
\nonumber\\&&\mbox{}
 + s^5\left( 22t^6 + 124t^5u + 283t^4u^2 + 316t^3u^3 + 132t^2u^4 + 8tu^5 - 5u^6 \right) 
\nonumber\\&&\mbox{}
 + s^6{\left( t + u \right) }^2\left( 17t^3 + 37t^2u + 31tu^2 - 5u^3 \right) 
%\nonumber\\&&\mbox{}
 + s^7\left( 5t^4 + 12t^3u + 22t^2u^2 + 12tu^3 + 5u^4 \right) 
\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
 -4t^4u^4{\left( t + u \right) }^3
%\nonumber\\&&\mbox{}
 -4st^3u^3{\left( t + u \right) }^2\left( 2t^2 + 9tu + 2u^2 \right) 
\nonumber\\&&\mbox{}
 -4s^2t^2u^2\left( t + u \right) \left( t^4 + 14t^3u + 34t^2u^2 + 16tu^3 + 3u^4 \right) 
\nonumber\\&&\mbox{}
 -4s^3tu^2\left( 3t^5 + 28t^4u + 56t^3u^2 + 38t^2u^3 + 11tu^4 + 2u^5 \right) 
\nonumber\\&&\mbox{}
 + 4s^4tu\left( t + u \right) \left( 2t^4 + 5t^3u - 8t^2u^2 - 5tu^3 - 2u^4 \right) 
\nonumber\\&&\mbox{}
 + 4s^5t^2u\left( 6t^3 + 21t^2u + 20tu^2 + 9u^3 \right) 
%\nonumber\\&&\mbox{}
 + 8s^6tu{\left( t + u \right) }^2\left( 3t + u \right) 
\nonumber\\&&\mbox{}
 + 8s^7tu\left( t^2 + tu + u^2 \right) 
\bigg]\Bigg\},
\\
%&&dsyg3cCg3P28\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(\gamma g \to c\bar{c}
\left[{}^3\!P_2^{(8)}\right]g \right) = \frac{
-e^2g_s^4\left\langle{\cal O}\left[{}^3\!P_2^{(8)}\right]\right\rangle  Q_c^2
}{
40\pi M^3s^2t{\left( s + t \right) }^4{\left( s + u \right) }^4{\left( t + u \right) }^4
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
 -3t^5u^2{\left( t + u \right) }^3\left( t^2 + 2tu + 5u^2 \right) 
\nonumber\\&&\mbox{}
 - st^2u{\left( t + u \right) }^2\left( 8t^6 + 49t^5u + 186t^4u^2 + 317t^3u^3 
+ 256t^2u^4 + 144tu^5 + 48u^6 \right)   
\nonumber\\&&\mbox{}
 - s^2t{\left( t + u \right) }^2\left( 3t^7 + 59t^6u + 387t^5u^2 + 979t^4u^3 
+ 1090t^3u^4 + 738t^2u^5 + 384tu^6 
%\right.\nonumber\\&&\left.\mbox{}
+ 96u^7 \right)   
\nonumber\\&&\mbox{}
 + s^3\left( -15t^9 - 292t^8u - 1812t^7u^2 - 4840t^6u^3 - 7011t^5u^4 - 6384t^4u^5 - 4090t^3u^6 \right.\nonumber\\&&\left.\mbox{}- 1900t^2u^7 - 528tu^8 - 48u^9 \right) 
\nonumber\\&&\mbox{}
 - s^4\left( t + u \right) \left( 42t^7 + 696t^6u + 2739t^5u^2 + 4272t^4u^3 
+ 3804t^3u^4 + 2368t^2u^5 + 1071tu^6\right.\nonumber\\&&
\left.\mbox{}+ 192u^7 \right)   
\nonumber\\&&\mbox{}
 + s^5\left( -66t^7 - 1076t^6u - 3897t^5u^2 - 6384t^4u^3 - 6172t^3u^4 - 4144t^2u^5 - 1881tu^6 \right.\nonumber\\&&\left.\mbox{}- 396u^7 \right) 
\nonumber\\&&\mbox{}
 - s^6\left( t + u \right) \left( 51t^5 + 922t^4u + 2028t^3u^2 + 2062t^2u^3 
+ 1377tu^4 + 504u^5 \right)   
\nonumber\\&&\mbox{}
 + s^7\left( -15t^5 - 592t^4u - 1602t^3u^2 - 1900t^2u^3 - 1263tu^4 - 396u^5 \right) 
\nonumber\\&&\mbox{}
 -48s^8u\left( t + u \right) \left( 5t^2 + 7tu + 4u^2 \right) 
%\nonumber\\&&\mbox{}
 -48s^9u{\left( t + u \right) }^2
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
  12t^5u^4{\left( t + u \right) }^3
\nonumber\\&&\mbox{}
 + 4st^3u^3{\left( t + u \right) }^2\left( 2t + 3u \right) \left( 5t^2 - 2tu - 4u^2 \right) 
\nonumber\\&&\mbox{}
 + 4s^2t^3u^2{\left( t + u \right) }^2\left( 11t^3 + 47t^2u + 31tu^2 - 3u^3 \right) 
\nonumber\\&&\mbox{}
 + 4s^3tu\left( 4t^7 + 81t^6u + 284t^5u^2 + 472t^4u^3 + 486t^3u^4 + 341t^2u^5 + 158tu^6 + 36u^7 \right) 
\nonumber\\&&\mbox{}
 + 4s^4u\left( t + u \right) \left( 34t^6 + 225t^5u + 424t^4u^2 + 495t^3u^3 + 386t^2u^4 + 180tu^5 + 24u^6 \right) 
\nonumber\\&&\mbox{}
 + 4s^5u\left( 102t^6 + 469t^5u + 892t^4u^2 + 1033t^3u^3 + 828t^2u^4 + 408tu^5 + 84u^6 \right) 
\nonumber\\&&\mbox{}
 + 8s^6u\left( t + u \right) \left( 77t^4 + 186t^3u + 209t^2u^2 + 156tu^3 + 60u^4 \right) 
\nonumber\\&&\mbox{}
 + 8s^7u\left( 65t^4 + 183t^3u + 221t^2u^2 + 150tu^3 + 48u^4 \right) 
\nonumber\\&&\mbox{}
 + 48s^8u\left( t + u \right) \left( 5t^2 + 7tu + 4u^2 \right) 
%\nonumber\\&&\mbox{}
 + 48s^9u{\left( t + u \right) }^2
\bigg]\Bigg\},
\\
%&&dsyd3cCd1S08\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(\gamma q \to c\bar{c}
\left[{}^1\!S_0^{(8)}\right]q \right) = \frac{
-e^2g_s^4\left\langle{\cal O}\left[{}^1\!S_0^{(8)}\right]\right\rangle  Q_c^2
}{
12\pi Ms^2t{\left( s + u \right) }^2
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  u^2
%\nonumber\\&&\mbox{}
 + s^2
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
 -u^2
%\nonumber\\&&\mbox{}
 + s^2
\bigg]\Bigg\},
\\
%&&dsyd3cCd3S18\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(\gamma q \to c\bar{c}
\left[{}^3\!S_1^{(8)}\right]q \right) = \frac{
-e^2g_s^4\left\langle{\cal O}\left[{}^3\!S_1^{(8)}\right]\right\rangle  Q_q^2
}{
72\pi M^3s^3u
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  u^2
%\nonumber\\&&\mbox{}
 + 2tu
%\nonumber\\&&\mbox{}
 + 2t^2
%\nonumber\\&&\mbox{}
 + 2st
%\nonumber\\&&\mbox{}
 + s^2
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
  u\left( 2t + u \right) 
%\nonumber\\&&\mbox{}
 -2st
%\nonumber\\&&\mbox{}
 -s^2
\bigg]\Bigg\},
\\
%&&dsyd3cCd3P08\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(\gamma q \to c\bar{c}
\left[{}^3\!P_0^{(8)}\right]q \right) = \frac{
-e^2g_s^4\left\langle{\cal O}\left[[{}^3\!P_0^{(8)}\right]\right\rangle  Q_c^2{\left( 3s + 2t + 3u \right) }^2
}{
9\pi M^3s^2t{\left( s + u \right) }^4
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  u^2
%\nonumber\\&&\mbox{}
 + s^2
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
 -u^2
%\nonumber\\&&\mbox{}
 + s^2
\bigg]\Bigg\},
\\
%&&dsyd3cCd3P18\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(\gamma q \to c\bar{c}
\left[{}^3\!P_1^{(8)}\right]q \right) = \frac{
-2e^2g_s^4\left\langle{\cal O}\left[{}^3\!P_1^{(8)}\right]\right\rangle Q_c^2
}{
9\pi M^3s^2{\left( s + u \right) }^4
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  tu^2
%\nonumber\\&&\mbox{}
 + 4su\left( t + u \right) 
%\nonumber\\&&\mbox{}
 + s^2\left( t + 4u \right) 
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
 - tu^2  
%\nonumber\\&&\mbox{}
 + s^2t
\bigg]\Bigg\},
\\
%&&dsyd3cCd3P28\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(\gamma q \to c\bar{c}
\left[{}^3\!P_2^{(8)}\right]q \right) = \frac{
2e^2g_s^4\left\langle{\cal O}\left[{}^3\!P_2^{(8)}\right]\right\rangle  Q_c^2
}{
45\pi M^3s^2t{\left( s + u \right) }^4
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
 - u^2\left( 7t^2 + 12tu + 6u^2 \right)   
%\nonumber\\&&\mbox{}
 -12su{\left( t + u \right) }^2
%\nonumber\\&&\mbox{}
 + s^2\left( -7t^2 - 24tu - 12u^2 \right) 
%\nonumber\\&&\mbox{}
 -12s^3\left( t + u \right) 
\nonumber\\&&\mbox{}
 -6s^4
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
 - u^2\left( 5t^2 + 12tu + 6u^2 \right)   
%\nonumber\\&&\mbox{}
 -12su^2\left( t + u \right) 
%\nonumber\\&&\mbox{}
 + s^2t\left( 5t + 12u \right) 
%\nonumber\\&&\mbox{}
 + 12s^3\left( t + u \right) 
\nonumber\\&&\mbox{}
 + 6s^4
\bigg]\Bigg\},
\\
%&&dsgg3cCg1S01\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(g g \to c\bar{c}
\left[{}^1\!S_0^{(1)}\right]g \right) = \frac{
g_s^6\left\langle{\cal O}\left[{}^1\!S_0^{(1)}\right]\right\rangle 
}{
64\pi Ms^3t{\left( s + t \right) }^2u{\left( s + u \right) }^2{\left( t + u \right) }^2
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  t^2u^2\left( 4t^4 + 8t^3u + 13t^2u^2 + 8tu^3 + 4u^4 \right) 
\nonumber\\&&\mbox{}
 + 2stu\left( t + u \right) \left( 4t^4 + 12t^3u + 21t^2u^2 + 12tu^3 + 4u^4 \right) 
\nonumber\\&&\mbox{}
 + s^2\left( 4t^6 + 32t^5u + 111t^4u^2 + 168t^3u^3 + 111t^2u^4 + 32tu^5 + 4u^6 \right) 
\nonumber\\&&\mbox{}
 + 2s^3\left( t + u \right) \left( 4t^4 + 29t^3u + 55t^2u^2 + 29tu^3 + 4u^4 \right) 
\nonumber\\&&\mbox{}
 + s^4\left( 13t^4 + 66t^3u + 111t^2u^2 + 66tu^3 + 13u^4 \right) 
%\nonumber\\&&\mbox{}
 + 8s^5\left( t + u \right) \left( t^2 + 3tu + u^2 \right) 
\nonumber\\&&\mbox{}
 + 4s^6{\left( t + u \right) }^2
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
  4t^3u^3\left( 2t^2 + 3tu + 2u^2 \right) 
%\nonumber\\&&\mbox{}
 + 8st^2u^2\left( t + u \right) \left( 3t^2 + 5tu + 3u^2 \right) 
\nonumber\\&&\mbox{}
 + 8s^2tu{\left( t + u \right) }^2\left( 3t^2 + 7tu + 3u^2 \right) 
%\nonumber\\&&\mbox{}
 + 8s^3\left( t + u \right) \left( t^4 + 7t^3u + 13t^2u^2 + 7tu^3 + u^4 \right) 
\nonumber\\&&\mbox{}
 + 4s^4\left( t^2 + 3tu + u^2 \right) \left( 3t^2 + 7tu + 3u^2 \right) 
%\nonumber\\&&\mbox{}
 + 8s^5\left( t + u \right) \left( t^2 + 3tu + u^2 \right) 
%\nonumber\\&&\mbox{}
 + 4s^6{\left( t + u \right) }^2
\bigg]\Bigg\},
\nonumber\\&&\mbox{}
\\
%&&dsgg3cCg3S11\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(g g \to c\bar{c}
\left[{}^3\!S_1^{(1)}\right]g \right) = \frac{
5g_s^6\left\langle{\cal O}\left[{}^3\!S_1^{(1)}\right]\right\rangle  M
}{
216\pi s^2{\left( s + t \right) }^2{\left( s + u \right) }^2{\left( t + u \right) }^2
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  t^2u^2
%\nonumber\\&&\mbox{}
 + stu\left( t + u \right) 
%\nonumber\\&&\mbox{}
 + s^2\left( t^2 + tu + u^2 \right) 
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
 - t^2u^2  
%\nonumber\\&&\mbox{}
 - stu\left( t + u \right)   
%\nonumber\\&&\mbox{}
 + s^2tu
\bigg]\Bigg\},
\\
%&&dsgg3cCg1P11\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(g g \to c\bar{c}
\left[{}^1\!P_1^{(1)}\right]g \right) = \frac{
5g_s^6\left\langle{\cal O}\left[{}^1\!P_1^{(1)}\right]\right\rangle 
}{
54\pi Ms^2{\left( s + t \right) }^3{\left( s + u \right) }^3{\left( t + u \right) }^3
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  tu{\left( t + u \right) }^3\left( t^2 + tu + u^2 \right) 
%\nonumber\\&&\mbox{}
 + s\left( t^6 + 4t^5u + 11t^4u^2 + 14t^3u^3 + 11t^2u^4 + 4tu^5 + u^6 \right) 
\nonumber\\&&\mbox{}
 + s^2\left( t + u \right) \left( 4t^4 + 7t^3u + 9t^2u^2 + 7tu^3 + 4u^4 \right) 
\nonumber\\&&\mbox{}
 + s^3\left( 7t^4 + 14t^3u + 16t^2u^2 + 14tu^3 + 7u^4 \right) 
%\nonumber\\&&\mbox{}
 + s^4\left( t + u \right) \left( 7t^2 + 4tu + 7u^2 \right) 
\nonumber\\&&\mbox{}
 + 4s^5\left( t^2 + tu + u^2 \right) 
%\nonumber\\&&\mbox{}
 + s^6\left( t + u \right) 
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
  t^2u^2{\left( t + u \right) }^3
%\nonumber\\&&\mbox{}
 + 2stu{\left( t^2 + tu + u^2 \right) }^2
\nonumber\\&&\mbox{}
 + s^2\left( t + u \right) \left( t^4 + 4t^3u + 3t^2u^2 + 4tu^3 + u^4 \right) 
\nonumber\\&&\mbox{}
 + 2s^3\left( 2t^4 + 5t^3u + 5t^2u^2 + 5tu^3 + 2u^4 \right) 
%\nonumber\\&&\mbox{}
 + 2s^4\left( t + u \right) \left( 3t^2 + 2tu + 3u^2 \right) 
\nonumber\\&&\mbox{}
 + 4s^5\left( t^2 + tu + u^2 \right) 
%\nonumber\\&&\mbox{}
 + s^6\left( t + u \right) 
\bigg]\Bigg\},
\\
%&&dsgg3cCg3P01\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(g g \to c\bar{c}
\left[{}^3\!P_0^{(1)}\right]g \right) = \frac{
g_s^6\left\langle{\cal O}\left[{}^3\!P_0^{(1)}\right]\right\rangle 
}{
48\pi M^3s^3t{\left( s + t \right) }^4u{\left( s + u \right) }^4{\left( t + u \right) }^4
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  9t^4u^4{\left( t + u \right) }^2\left( 4t^4 + 8t^3u + 13t^2u^2 + 8tu^3 + 4u^4 \right) 
\nonumber\\&&\mbox{}
 + 12st^3u^3\left( t + u \right) \left( 12t^6 + 56t^5u + 123t^4u^2 + 163t^3u^3 + 123t^2u^4 + 56tu^5 + 12u^6 \right) 
\nonumber\\&&\mbox{}
 + 4s^2t^2u^2\left( 55t^8 + 439t^7u 
+ 1517t^6u^2 + 3076t^5u^3 + 3891t^4u^4 + 3076t^3u^5
\right.\nonumber\\&&\left.\mbox{}
 + 1517t^2u^6 + 439tu^7 + 55u^8 \right) 
\nonumber\\&&\mbox{}
 + 2s^3tu\left( t + u \right) \left( 72t^8 + 806t^7u + 3419t^6u^2 + 7828t^5u^3 + 10398t^4u^4 + 7828t^3u^5 \right.\nonumber\\&&\left.\mbox{}+ 3419t^2u^6 + 806tu^7 + 72u^8 \right) 
\nonumber\\&&\mbox{}
 + s^4\left( 36t^{10} + 816t^9u + 6068t^8u^2 + 22494t^7u^3 + 48086t^6u^4 + 61808t^5u^5 \right.\nonumber\\&&\left.\mbox{}+ 48086t^4u^6 + 22494t^3u^7 + 6068t^2u^8 + 816tu^9 + 36u^{10} \right) 
\nonumber\\&&\mbox{}
 + 4s^5\left( t + u \right) \left( 36t^8 + 501t^7u + 2575t^6u^2 + 6538t^5u^3 + 8914t^4u^4 + 6538t^3u^5 \right.\nonumber\\&&\left.\mbox{}+ 2575t^2u^6 + 501tu^7 + 36u^8 \right) 
\nonumber\\&&\mbox{}
 + s^6\left( 297t^8 + 3432t^7u + 15564t^6u^2 + 36452t^5u^3 + 48086t^4u^4 + 36452t^3u^5 \right.\nonumber\\&&\left.\mbox{}+ 15564t^2u^6 + 3432tu^7 + 297u^8 \right) 
\nonumber\\&&\mbox{}
 + 2s^7\left( t + u \right) \left( 189t^6 + 1527t^5u + 4625t^4u^2 + 6622t^3u^3 + 4625t^2u^4 + 1527tu^5 + 189u^6 \right) 
\nonumber\\&&\mbox{}
 + s^8\left( 297t^6 + 2148t^5u + 6068t^4u^2 + 8450t^3u^3 + 6068t^2u^4 + 2148tu^5 + 297u^6 \right) 
\nonumber\\&&\mbox{}
 + 4s^9\left( t + u \right) \left( 36t^4 + 168t^3u + 271t^2u^2 + 168tu^3 + 36u^4 \right) 
\nonumber\\&&\mbox{}
 + 4s^{10}\left( 9t^4 + 36t^3u + 55t^2u^2 + 36tu^3 + 9u^4 \right) 
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
  36t^5u^5{\left( t + u \right) }^2\left( 2t^2 + 3tu + 2u^2 \right) 
\nonumber\\&&\mbox{}
 + 48st^4u^4\left( t + u \right) \left( 7t^4 + 27t^3u + 39t^2u^2 + 27tu^3 + 7u^4 \right) 
\nonumber\\&&\mbox{}
 + 4s^2t^3u^3\left( 162t^6 + 1057t^5u + 2712t^4u^2 + 3630t^3u^3 + 2712t^2u^4 + 1057tu^5 + 162u^6 \right) 
\nonumber\\&&\mbox{}
 + 8s^3t^2u^2\left( t + u \right) \left( 81t^6 + 631t^5u + 1772t^4u^2 + 2424t^3u^3 + 1772t^2u^4 + 631tu^5 + 81u^6 \right) 
\nonumber\\&&\mbox{}
 + 4s^4tu\left( 84t^8 + 1057t^7u + 4806t^6u^2 + 10979t^5u^3 + 14284t^4u^4 + 10979t^3u^5 \right.\nonumber\\&&\left.\mbox{}+ 4806t^2u^6 + 1057tu^7 + 84u^8 \right) 
\nonumber\\&&\mbox{}
 + 8s^5\left( t + u \right) \left( 9t^8 + 195t^7u + 1161t^6u^2 + 3041t^5u^3 + 4118t^4u^4 + 3041t^3u^5 \right.\nonumber\\&&\left.\mbox{}+ 1161t^2u^6 + 195tu^7 + 9u^8 \right) 
\nonumber\\&&\mbox{}
 + 4s^6\left( 63t^8 + 792t^7u + 3672t^6u^2 + 8570t^5u^3 + 11250t^4u^4 + 8570t^3u^5 \right.\nonumber\\&&\left.\mbox{}+ 3672t^2u^6 + 792tu^7 + 63u^8 \right) 
\nonumber\\&&\mbox{}
 + 24s^7{\left( t + u \right) }^3\left( 15t^4 + 93t^3u + 169t^2u^2 + 93tu^3 + 15u^4 \right) 
\nonumber\\&&\mbox{}
 + 4s^8{\left( t + u \right) }^2\left( 72t^4 + 384t^3u + 641t^2u^2 + 384tu^3 + 72u^4 \right) 
\nonumber\\&&\mbox{}
 + 48s^9{\left( t + u \right) }^3\left( 3t^2 + 8tu + 3u^2 \right) 
%\nonumber\\&&\mbox{}
 + 36s^{10}{\left( t + u \right) }^4
\bigg]\Bigg\},
\\
%&&dsgg3cCg3P11\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(g g \to c\bar{c}
\left[{}^3\!P_1^{(1)}\right]g \right) = \frac{
g_s^6\left\langle{\cal O}\left[{}^3\!P_1^{(1)}\right]\right\rangle 
}{
48\pi M^3s^2{\left( s + t \right) }^4{\left( s + u \right) }^4{\left( t + u \right) }^4
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  t^2u^2\left( t + u \right) \left( t^6 + 4t^5u + 12t^4u^2 - 2t^3u^3 + 12t^2u^4 + 4tu^5 + u^6 \right) 
\nonumber\\&&\mbox{}
 + st^2u^2\left( 3t^6 + 32t^5u + 58t^4u^2 + 48t^3u^3 + 58t^2u^4 + 32tu^5 + 3u^6 \right) 
\nonumber\\&&\mbox{}
 + s^2\left( t + u \right) \left( t^8 + 2t^7u + 22t^6u^2 + 46t^5u^3 + 10t^4u^4 + 46t^3u^5 + 22t^2u^6 + 2tu^7 + u^8 \right) 
\nonumber\\&&\mbox{}
 + s^3\left( 5t^8 + 32t^7u + 68t^6u^2 + 16t^5u^3 - 74t^4u^4 + 16t^3u^5 + 68t^2u^6 + 32tu^7 + 5u^8 \right) 
\nonumber\\&&\mbox{}
 + 2s^4\left( t + u \right) \left( 8t^6 + 21t^5u + 7t^4u^2 - 44t^3u^3 + 7t^2u^4 + 21tu^5 + 8u^6 \right) 
\nonumber\\&&\mbox{}
 + 2s^5\left( 5t^6 + 24t^5u + 28t^4u^2 + 8t^3u^3 + 28t^2u^4 + 24tu^5 + 5u^6 \right) 
\nonumber\\&&\mbox{}
 + 2s^6\left( t + u \right) \left( t^2 + u^2 \right) \left( 5t^2 + 24tu + 5u^2 \right) 
%\nonumber\\&&\mbox{}
 + 8s^7\left( 2t^4 + 4t^3u + 3t^2u^2 + 4tu^3 + 2u^4 \right) 
\nonumber\\&&\mbox{}
 + s^8\left( t + u \right) \left( 5t^2 - 2tu + 5u^2 \right) 
%\nonumber\\&&\mbox{}
 + s^9\left( t^2 + u^2 \right) 
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
 -4t^4{\left( t - u \right) }^2u^4\left( t + u \right) 
\nonumber\\&&\mbox{}
 -4st^3u^3\left( 2t^4 + t^3u - 4t^2u^2 + tu^3 + 2u^4 \right) 
%\nonumber\\&&\mbox{}
 -4s^2t^2u^2\left( t^5 + 3t^4u + 3tu^4 + u^5 \right) 
\nonumber\\&&\mbox{}
 + 4s^3t^2u^2{\left( t^2 + u^2 \right) }^2
%\nonumber\\&&\mbox{}
 + 4s^4tu\left( t + u \right) \left( 2t^4 + t^3u + 2t^2u^2 + tu^3 + 2u^4 \right) 
\nonumber\\&&\mbox{}
 -4s^5t^2u^2\left( t^2 + u^2 \right) 
%\nonumber\\&&\mbox{}
 -8s^6tu\left( t + u \right) \left( t^2 + u^2 \right) 
\bigg]\Bigg\},
\\
%&&dsgg3cCg3P21\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(g g \to c\bar{c}
\left[{}^3\!P_2^{(1)}\right]g \right) = \frac{
-g_s^6\left\langle{\cal O}\left[{}^3\!P_2^{(1)}\right]\right\rangle 
}{
240\pi M^3s^3t{\left( s + t \right) }^4u{\left( s + u \right) }^4{\left( t + u \right) }^4
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
 -12t^4u^4{\left( t + u \right) }^2\left( 4t^4 + 8t^3u + 13t^2u^2 + 8tu^3 + 4u^4 \right) 
\nonumber\\&&\mbox{}
 -3st^3u^3\left( t + u \right) \left( 65t^6 + 292t^5u + 572t^4u^2 + 710t^3u^3 + 572t^2u^4 + 292tu^5 + 65u^6 \right) 
\nonumber\\&&\mbox{}
 - s^2t^2u^2\left( 296t^8 + 2273t^7u + 6832t^6u^2 
+ 11846t^5u^3 + 13992t^4u^4 + 11846t^3u^5
\right.\nonumber\\&&\left.\mbox{}
 + 6832t^2u^6 + 2273tu^7 + 296u^8 \right)   
\nonumber\\&&\mbox{}
 - s^3tu\left( t + u \right) \left( 195t^8 + 2078t^7u + 7202t^6u^2 
+ 12562t^5u^3 + 14718t^4u^4 \right.\nonumber\\&&\left.\mbox{}
+ 12562t^3u^5 + 7202t^2u^6 + 2078tu^7 + 195u^8 \right)   
\nonumber\\&&\mbox{}
 + s^4\left( -48t^{10} - 1071t^9u - 6832t^8u^2 - 19764t^7u^3 - 33496t^6u^4 - 39106t^5u^5 \right.\nonumber\\&&\left.\mbox{}- 33496t^4u^6 - 19764t^3u^7 - 6832t^2u^8 - 1071tu^9 - 48u^{10} \right) 
\nonumber\\&&\mbox{}
 -2s^5\left( t + u \right) \left( 96t^8 + 1200t^7u + 4723t^6u^2 + 8917t^5u^3 + 10636t^4u^4 + 8917t^3u^5 \right.\nonumber\\&&\left.\mbox{}+ 4723t^2u^6 + 1200tu^7 + 96u^8 \right) 
\nonumber\\&&\mbox{}
 -2s^6\left( 198t^8 + 1923t^7u + 6996t^6u^2 + 13640t^5u^3 + 16748t^4u^4 + 13640t^3u^5 \right.\nonumber\\&&\left.\mbox{}+ 6996t^2u^6 + 1923tu^7 + 198u^8 \right) 
\nonumber\\&&\mbox{}
 -2s^7\left( t + u \right) \left( 3t^2 + 4tu + 3u^2 \right) \left( 84t^4 + 445t^3u + 740t^2u^2 + 445tu^3 + 84u^4 \right) 
\nonumber\\&&\mbox{}
 -4s^8\left( 99t^6 + 648t^5u + 1708t^4u^2 + 2320t^3u^3 + 1708t^2u^4 + 648tu^5 + 99u^6 \right) 
\nonumber\\&&\mbox{}
 - s^9\left( t + u \right) \left( 192t^4 + 879t^3u + 1394t^2u^2 + 879tu^3 
+ 192u^4 \right)   
\nonumber\\&&\mbox{}
 + s^{10}\left( -48t^4 - 195t^3u - 296t^2u^2 - 195tu^3 - 48u^4 \right) 
\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
 -48t^5u^5{\left( t + u \right) }^2\left( 2t^2 + 3tu + 2u^2 \right) 
\nonumber\\&&\mbox{}
 -12st^4u^4\left( t + u \right) \left( 24t^4 + 103t^3u + 154t^2u^2 + 103tu^3 + 24u^4 \right) 
\nonumber\\&&\mbox{}
 -4s^2t^3u^3\left( 48t^6 + 506t^5u + 1557t^4u^2 + 2196t^3u^3 + 1557t^2u^4 + 506tu^5 + 48u^6 \right) 
\nonumber\\&&\mbox{}
 + 4s^3t^2u^2\left( t + u \right) \left( 48t^6 - 37t^5u - 794t^4u^2 - 1374t^3u^3 - 794t^2u^4 - 37tu^5 + 48u^6 \right) 
\nonumber\\&&\mbox{}
 + 4s^4tu\left( 72t^8 + 520t^7u + 1077t^6u^2 
+ 716t^5u^3 + 178t^4u^4 + 716t^3u^5 + 1077t^2u^6
\right.\nonumber\\&&\left.\mbox{}
 + 520tu^7 + 72u^8 \right) 
\nonumber\\&&\mbox{}
 + 4s^5\left( t + u \right) \left( 24t^8 + 360t^7u + 1314t^6u^2 + 1957t^5u^3 + 1954t^4u^4 + 1957t^3u^5 \right.\nonumber\\&&\left.\mbox{}+ 1314t^2u^6 + 360tu^7 + 24u^8 \right) 
\nonumber\\&&\mbox{}
 + 4s^6\left( 84t^8 + 792t^7u + 2688t^6u^2 + 4811t^5u^3 + 5664t^4u^4 + 4811t^3u^5 + 2688t^2u^6 \right.\nonumber\\&&\left.\mbox{}+ 792tu^7 + 84u^8 \right) 
\nonumber\\&&\mbox{}
 + 24s^7\left( t + u \right) \left( 20t^6 + 128t^5u + 309t^4u^2 + 396t^3u^3 + 309t^2u^4 + 128tu^5 + 20u^6 \right) 
\nonumber\\&&\mbox{}
 + 64s^8{\left( t + u \right) }^2\left( 6t^4 + 27t^3u + 41t^2u^2 + 27tu^3 + 6u^4 \right) 
\nonumber\\&&\mbox{}
 + 96s^9{\left( t + u \right) }^3\left( 2t + u \right) \left( t + 2u \right) 
%\nonumber\\&&\mbox{}
 + 48s^{10}{\left( t + u \right) }^4
\bigg]\Bigg\},
\\
%&&dsgg3cCg1S08\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(g g \to c\bar{c}
\left[{}^1\!S_0^{(8)}\right]g \right) = \frac{
5g_s^6\left\langle{\cal O}\left[{}^1\!S_0^{(8)}\right]\right\rangle 
}{
1024\pi Ms^3t{\left( s + t \right) }^2u{\left( s + u \right) }^2{\left( t + u \right) }^2
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  t^2u^2\left( 4t^4 + 8t^3u + 13t^2u^2 + 8tu^3 + 4u^4 \right) 
\nonumber\\&&\mbox{}
 + 2stu\left( t + u \right) \left( 2t^4 + 8t^3u + 15t^2u^2 + 8tu^3 + 2u^4 \right) 
\nonumber\\&&\mbox{}
 + s^2\left( 4t^6 + 20t^5u + 71t^4u^2 + 108t^3u^3 + 71t^2u^4 + 20tu^5 + 4u^6 \right) 
\nonumber\\&&\mbox{}
 + 2s^3\left( t + u \right) \left( 4t^4 + 19t^3u + 35t^2u^2 + 19tu^3 + 4u^4 \right) 
\nonumber\\&&\mbox{}
 + s^4\left( 13t^4 + 46t^3u + 71t^2u^2 + 46tu^3 + 13u^4 \right) 
%\nonumber\\&&\mbox{}
 + 4s^5\left( t + u \right) \left( 2t^2 + 3tu + 2u^2 \right) 
\nonumber\\&&\mbox{}
 + 4s^6\left( t^2 + tu + u^2 \right) 
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
  4t^3u^3\left( 2t^2 + 3tu + 2u^2 \right) 
%\nonumber\\&&\mbox{}
 + 4st^2u^2\left( t + u \right) \left( 4t^2 + 7tu + 4u^2 \right) 
\nonumber\\&&\mbox{}
 + 4s^2tu\left( 4t^4 + 16t^3u + 25t^2u^2 + 16tu^3 + 4u^4 \right) 
\nonumber\\&&\mbox{}
 + 4s^3\left( t + u \right) \left( 2t^4 + 9t^3u + 16t^2u^2 + 9tu^3 + 2u^4 \right) 
\nonumber\\&&\mbox{}
 + 4s^4\left( 3t^4 + 11t^3u + 17t^2u^2 + 11tu^3 + 3u^4 \right) 
%\nonumber\\&&\mbox{}
 + 4s^5\left( t + u \right) \left( 2t^2 + 3tu + 2u^2 \right) 
\nonumber\\&&\mbox{}
 + 4s^6\left( t^2 + tu + u^2 \right) 
\bigg]\Bigg\},
\\
%&&dsgg3cCg3S18\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(g g \to c\bar{c}
\left[{}^3\!S_1^{(8)}\right]g \right) = \frac{
g_s^6\left\langle{\cal O}\left[{}^3\!S_1^{(8)}\right]\right\rangle 
}{
147456\pi M^5s^3t{\left( s + t \right) }^2u{\left( s + u \right) }^2{\left( t + u \right) }^2
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  27t^2u^2{\left( t + u \right) }^2\left( 6t^4 + 9t^3u + 2t^2u^2 + 9tu^3 + 6u^4 \right) 
\nonumber\\&&\mbox{}
 - stu\left( t + u \right) \left( 108t^6 - 297t^5u - 4349t^4u^2 - 3352t^3u^3 
- 4349t^2u^4 - 297tu^5 + 108u^6 \right)   
\nonumber\\&&\mbox{}
 + s^2\left( 162t^8 + 189t^7u + 3728t^6u^2 + 13757t^5u^3 + 15792t^4u^4 + 13757t^3u^5 + 3728t^2u^6 \right.\nonumber\\&&\left.\mbox{}+ 189tu^7 + 162u^8 \right) 
\nonumber\\&&\mbox{}
 + s^3\left( t + u \right) \left( 567t^6 + 4079t^5u + 9678t^4u^2 + 11636t^3u^3 + 9678t^2u^4 + 4079tu^5 + 567u^6 \right) 
\nonumber\\&&\mbox{}
 + s^4\left( 702t^6 + 7701t^5u + 15792t^4u^2 + 21314t^3u^3 + 15792t^2u^4 + 7701tu^5 + 702u^6 \right) 
\nonumber\\&&\mbox{}
 + s^5\left( t + u \right) \left( 594t^4 + 7107t^3u + 6650t^2u^2 + 7107tu^3 + 594u^4 \right) 
\nonumber\\&&\mbox{}
 + s^6\left( 702t^4 + 4646t^3u + 3728t^2u^2 + 4646tu^3 + 702u^4 \right) 
%\nonumber\\&&\mbox{}
 + 189s^7\left( t + u \right) \left( 3t^2 - 2tu + 3u^2 \right) 
\nonumber\\&&\mbox{}
 + 54s^8\left( 3t^2 - 2tu + 3u^2 \right) 
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
 -128st^3u^3\left( t + u \right) \left( 19t^2 + 11tu + 19u^2 \right) 
\nonumber\\&&\mbox{}
 -128s^2t^2u^2\left( 19t^4 + 79t^3u + 93t^2u^2 + 79tu^3 + 19u^4 \right) 
\nonumber\\&&\mbox{}
 -128s^3t^2u^2\left( t + u \right) \left( 11t^2 + 52tu + 11u^2 \right) 
\nonumber\\&&\mbox{}
 -5888s^4t^3u^3
%\nonumber\\&&\mbox{}
 + 1408s^5t^2u^2\left( t + u \right) 
%\nonumber\\&&\mbox{}
 + 2432s^6t^2u^2
\bigg]\Bigg\},
\\
%&&dsgg3cCg1P18\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(g g \to c\bar{c}
\left[{}^1\!P_1^{(8)}\right]g \right) = \frac{
g_s^6\left\langle{\cal O}\left[{}^1\!P_1^{(8)}\right]\right\rangle 
}{
2304\pi M^3s^3t{\left( s + t \right) }^3u{\left( s + u \right) }^3{\left( t + u \right) }^3
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  27t^3u^3\left( t + u \right) \left( 4t^4 + 8t^3u + 13t^2u^2 + 8tu^3 + 4u^4 \right) 
\nonumber\\&&\mbox{}
 + st^2u^2{\left( t + u \right) }^2\left( 152t^4 + 780t^3u + 1229t^2u^2 + 780tu^3 + 152u^4 \right) 
\nonumber\\&&\mbox{}
 + s^2tu\left( t + u \right) \left( 152t^6 + 328t^5u + 2479t^4u^2 + 3735t^3u^3 + 2479t^2u^4 + 328tu^5 + 152u^6 \right) 
\nonumber\\&&\mbox{}
 + s^3\left( 108t^8 + 1084t^7u + 2807t^6u^2 + 6262t^5u^3 + 7694t^4u^4 + 6262t^3u^5 + 2807t^2u^6 \right.\nonumber\\&&\left.\mbox{}+ 1084tu^7 + 108u^8 \right) 
\nonumber\\&&\mbox{}
 + s^4\left( t + u \right) \left( 324t^6 + 2617t^5u + 3597t^4u^2 + 4097t^3u^3 + 3597t^2u^4 + 2617tu^5 + 324u^6 \right) 
\nonumber\\&&\mbox{}
 + s^5\left( 567t^6 + 4018t^5u + 6214t^4u^2 + 6262t^3u^3 + 6214t^2u^4 + 4018tu^5 + 567u^6 \right) 
\nonumber\\&&\mbox{}
 + s^6\left( t + u \right) \left( 567t^4 + 2374t^3u + 433t^2u^2 + 2374tu^3 + 567u^4 \right) 
\nonumber\\&&\mbox{}
 + 4s^7\left( 81t^4 + 271t^3u + 120t^2u^2 + 271tu^3 + 81u^4 \right) 
%\nonumber\\&&\mbox{}
 + 4s^8\left( t + u \right) \left( 27t^2 + 11tu + 27u^2 \right) 
\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
  108t^4u^4\left( t + u \right) \left( 2t^2 + 3tu + 2u^2 \right) 
%\nonumber\\&&\mbox{}
 + 4st^3u^3{\left( t + u \right) }^2\left( 119t^2 + 265tu + 119u^2 \right) 
\nonumber\\&&\mbox{}
 + 8s^2t^2u^2\left( t + u \right) \left( 65t^4 + 176t^3u + 341t^2u^2 + 176tu^3 + 65u^4 \right) 
\nonumber\\&&\mbox{}
 + 4s^3tu\left( 119t^6 + 520t^5u + 824t^4u^2 + 1138t^3u^3 + 824t^2u^4 + 520tu^5 + 119u^6 \right) 
\nonumber\\&&\mbox{}
 + 4s^4\left( t + u \right) \left( 54t^6 + 487t^5u + 667t^4u^2 + 602t^3u^3 + 667t^2u^4 + 487tu^5 + 54u^6 \right) 
\nonumber\\&&\mbox{}
 + 4s^5\left( 135t^6 + 866t^5u + 1312t^4u^2 + 1194t^3u^3 + 1312t^2u^4 + 866tu^5 + 135u^6 \right) 
\nonumber\\&&\mbox{}
 + 4s^6\left( t + u \right) \left( 135t^4 + 542t^3u + 88t^2u^2 + 542tu^3 + 135u^4 \right) 
\nonumber\\&&\mbox{}
 + 4s^7\left( 81t^4 + 271t^3u + 120t^2u^2 + 271tu^3 + 81u^4 \right) 
\nonumber\\&&\mbox{}
 + 4s^8\left( t + u \right) \left( 27t^2 + 11tu + 27u^2 \right) 
\bigg]\Bigg\},
\\
%&&dsgg3cCg3P08\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(g g \to c\bar{c}
\left[{}^3\!P_0^{(8)}\right]g \right) = \frac{
5g_s^6\left\langle{\cal O}\left[{}^3\!P_0^{(8)}\right]\right\rangle 
}{
768\pi M^3s^3t{\left( s + t \right) }^4u{\left( s + u \right) }^4{\left( t + u \right) }^4
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  9t^4u^4{\left( t + u \right) }^2\left( 4t^4 + 8t^3u + 13t^2u^2 + 8tu^3 + 4u^4 \right) 
\nonumber\\&&\mbox{}
 + 12st^3u^3\left( t + u \right) \left( 9t^6 + 43t^5u + 97t^4u^2 + 131t^3u^3 + 97t^2u^4 + 43tu^5 + 9u^6 \right) 
\nonumber\\&&\mbox{}
 + 4s^2t^2u^2\left( 37t^8 + 295t^7u + 1045t^6u^2 + 2185t^5u^3 + 2801t^4u^4 + 2185t^3u^5 \right.\nonumber\\&&\left.\mbox{}+ 1045t^2u^6 + 295tu^7 + 37u^8 \right) 
\nonumber\\&&\mbox{}
 + 2s^3tu\left( t + u \right) \left( 54t^8 + 536t^7u + 2261t^6u^2 + 5324t^5u^3 + 7178t^4u^4 + 5324t^3u^5 \right.\nonumber\\&&\left.\mbox{}+ 2261t^2u^6 + 536tu^7 + 54u^8 \right) 
\nonumber\\&&\mbox{}
 + 2s^4\left( 18t^{10} + 312t^9u + 2090t^8u^2 + 7585t^7u^3 + 16243t^6u^4 + 20924t^5u^5 \right.\nonumber\\&&\left.\mbox{}+ 16243t^4u^6 + 7585t^3u^7 + 2090t^2u^8 + 312tu^9 + 18u^{10} \right) 
\nonumber\\&&\mbox{}
 + 4s^5\left( t + u \right) \left( 36t^8 + 384t^7u + 1801t^6u^2 + 4450t^5u^3 + 6012t^4u^4 + 4450t^3u^5 \right.\nonumber\\&&\left.\mbox{}+ 1801t^2u^6 + 384tu^7 + 36u^8 \right) 
\nonumber\\&&\mbox{}
 + s^6\left( 297t^8 + 2736t^7u + 11204t^6u^2 + 25004t^5u^3 + 32486t^4u^4 + 25004t^3u^5 \right.\nonumber\\&&\left.\mbox{}+ 11204t^2u^6 + 2736tu^7 + 297u^8 \right) 
\nonumber\\&&\mbox{}
 + 2s^7\left( t + u \right) \left( 189t^6 + 1179t^5u + 3191t^4u^2 + 4394t^3u^3 + 3191t^2u^4 + 1179tu^5 + 189u^6 \right) 
\nonumber\\&&\mbox{}
 + s^8{\left( t + u \right) }^2\left( 297t^4 + 1086t^3u + 1711t^2u^2 + 1086tu^3 + 297u^4 \right) 
\nonumber\\&&\mbox{}
 + 4s^9\left( t + u \right) \left( 36t^4 + 120t^3u + 175t^2u^2 + 120tu^3 + 36u^4 \right) 
\nonumber\\&&\mbox{}
 + 4s^{10}\left( 9t^4 + 27t^3u + 37t^2u^2 + 27tu^3 + 9u^4 \right) 
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
  36t^5u^5{\left( t + u \right) }^2\left( 2t^2 + 3tu + 2u^2 \right) 
\nonumber\\&&\mbox{}
 + 12st^4u^4\left( t + u \right) \left( 23t^4 + 89t^3u + 128t^2u^2 + 89tu^3 + 23u^4 \right) 
\nonumber\\&&\mbox{}
 + 4s^2t^3u^3\left( 117t^6 + 755t^5u + 1920t^4u^2 + 2560t^3u^3 + 1920t^2u^4 
+ 755tu^5 
%\right.\nonumber\\&&\left.\mbox{}
+ 117u^6 \right) 
\nonumber\\&&\mbox{}
 + 4s^3t^2u^2\left( t + u \right) \left( 117t^6 + 851t^5u + 2312t^4u^2 + 3128t^3u^3 + 2312t^2u^4 + 851tu^5 + 117u^6 \right) 
\nonumber\\&&\mbox{}
 + 4s^4tu\left( 69t^8 + 759t^7u + 3185t^6u^2 + 6993t^5u^3 + 8992t^4u^4 + 6993t^3u^5 \right.\nonumber\\&&\left.\mbox{}+ 3185t^2u^6 + 759tu^7 + 69u^8 \right) 
\nonumber\\&&\mbox{}
 + 4s^5\left( t + u \right) \left( 18t^8 + 318t^7u + 1618t^6u^2 + 3911t^5u^3 + 5198t^4u^4 + 3911t^3u^5 \right.\nonumber\\&&\left.\mbox{}+ 1618t^2u^6 + 318tu^7 + 18u^8 \right) 
\nonumber\\&&\mbox{}
 + 4s^6\left( 63t^8 + 645t^7u + 2592t^6u^2 + 5631t^5u^3 + 7246t^4u^4 + 5631t^3u^5 \right.\nonumber\\&&\left.\mbox{}+ 2592t^2u^6 + 645tu^7 + 63u^8 \right) 
\nonumber\\&&\mbox{}
 + 4s^7\left( t + u \right) \left( 90t^6 + 570t^5u + 1481t^4u^2 + 2030t^3u^3 + 1481t^2u^4 + 570tu^5 + 90u^6 \right) 
\nonumber\\&&\mbox{}
 + 4s^8\left( 72t^6 + 411t^5u + 1005t^4u^2 + 1336t^3u^3 + 1005t^2u^4 + 411tu^5 + 72u^6 \right) 
\nonumber\\&&\mbox{}
 + 48s^9{\left( t + u \right) }^3\left( 3t^2 + 4tu + 3u^2 \right) 
%\nonumber\\&&\mbox{}
 + 36s^{10}{\left( t + u \right) }^2\left( t^2 + tu + u^2 \right) 
\bigg]\Bigg\},
\\
%&&dsgg3cCg3P18\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(g g \to c\bar{c}
\left[{}^3\!P_1^{(8)}\right]g \right) = \frac{
5g_s^6\left\langle{\cal O}\left[{}^3\!P_1^{(8)}\right]\right\rangle
}{
768\pi M^3s^2{\left( s + t \right) }^4{\left( s + u \right) }^4{\left( t + u \right) }^4
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  t^2u^2\left( t + u \right) \left( t^6 + 4t^5u + 16t^4u^2 + 6t^3u^3 + 16t^2u^4 + 4tu^5 + u^6 \right) 
\nonumber\\&&\mbox{}
 + st^2u^2\left( t^2 + tu + u^2 \right) \left( 3t^4 + 37t^3u + 78t^2u^2 + 37tu^3 + 3u^4 \right) 
\nonumber\\&&\mbox{}
 + s^2\left( t + u \right) \left( t^8 + 2t^7u + 38t^6u^2 + 150t^5u^3 + 218t^4u^4 + 150t^3u^5 + 38t^2u^6 + 2tu^7 + u^8 \right) 
\nonumber\\&&\mbox{}
 + s^3\left( 5t^8 + 40t^7u + 188t^6u^2 + 472t^5u^3 + 622t^4u^4 + 472t^3u^5 + 188t^2u^6 + 40tu^7 + 5u^8 \right) 
\nonumber\\&&\mbox{}
 + 2s^4\left( t + u \right) \left( 10t^6 + 49t^5u + 135t^4u^2 + 176t^3u^3 + 135t^2u^4 + 49tu^5 + 10u^6 \right) 
\nonumber\\&&\mbox{}
 + 2s^5\left( 11t^6 + 76t^5u + 184t^4u^2 + 236t^3u^3 + 184t^2u^4 + 76tu^5 + 11u^6 \right) 
\nonumber\\&&\mbox{}
 + 2s^6\left( t + u \right) \left( 11t^4 + 48t^3u + 46t^2u^2 + 48tu^3 + 11u^4 \right) 
\nonumber\\&&\mbox{}
 + 20s^7{\left( t + u \right) }^2\left( t^2 + u^2 \right) 
%\nonumber\\&&\mbox{}
 + s^8\left( t + u \right) \left( 5t^2 - 2tu + 5u^2 \right) 
%\nonumber\\&&\mbox{}
 + s^9\left( t^2 + u^2 \right) 
\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
 -8t^4u^4\left( t + u \right) \left( t^2 + u^2 \right) 
%\nonumber\\&&\mbox{}
 -8st^3u^3\left( 2t^4 + 8t^3u + 11t^2u^2 + 8tu^3 + 2u^4 \right) 
\nonumber\\&&\mbox{}
 -16s^2t^2u^2\left( t + u \right) {\left( t^2 + 3tu + u^2 \right) }^2
\nonumber\\&&\mbox{}
 -8s^3tu\left( t^6 + 8t^5u + 31t^4u^2 + 47t^3u^3 + 31t^2u^4 + 8tu^5 + u^6 \right) 
\nonumber\\&&\mbox{}
 -8s^4tu\left( t + u \right) \left( t^4 + 6t^3u + 12t^2u^2 + 6tu^3 + u^4 \right) 
%\nonumber\\&&\mbox{}
 + 8s^5t^2u^2\left( 3t^2 + 5tu + 3u^2 \right) 
\nonumber\\&&\mbox{}
 + 8s^6tu\left( t + u \right) \left( t^2 + 4tu + u^2 \right) 
%\nonumber\\&&\mbox{}
 + 8s^7tu\left( t^2 + tu + u^2 \right) 
\bigg]\Bigg\},
\\
%&&dsgg3cCg3P28\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(g g \to c\bar{c}
\left[{}^3\!P_2^{(8)}\right]g \right) = \frac{
-g_s^6\left\langle{\cal O}\left[{}^3\!P_2^{(8)}\right]\right\rangle 
}{
768\pi M^3s^3t{\left( s + t \right) }^4u{\left( s + u \right) }^4{\left( t + u \right) }^4
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
 -12t^4u^4{\left( t + u \right) }^2\left( 4t^4 + 8t^3u + 13t^2u^2 + 8tu^3 + 4u^4 \right) 
\nonumber\\&&\mbox{}
 -3st^3u^3\left( t + u \right) \left( 49t^6 + 220t^5u + 432t^4u^2 + 542t^3u^3 + 432t^2u^4 + 220tu^5 + 49u^6 \right) 
\nonumber\\&&\mbox{}
 - s^2t^2u^2\left( 200t^8 + 1577t^7u + 4808t^6u^2 + 8498t^5u^3 + 10144t^4u^4 
+ 8498t^3u^5 \right.\nonumber\\&&\left.\mbox{}+ 4808t^2u^6 + 1577tu^7 
+ 200u^8 \right)   
\nonumber\\&&\mbox{}
 - s^3tu\left( t + u \right) \left( 147t^8 + 1430t^7u + 5066t^6u^2 
+ 9242t^5u^3 + 11150t^4u^4 \right.\nonumber\\&&\left.\mbox{}+ 9242t^3u^5 
+ 5066t^2u^6 + 1430tu^7 + 147u^8 \right)   
\nonumber\\&&\mbox{}
 + s^4\left( -48t^{10} - 807t^9u - 4808t^8u^2 - 14308t^7u^3 
- 25552t^6u^4 - 30602t^5u^5
\right.\nonumber\\&&\left.\mbox{}
 - 25552t^4u^6 - 14308t^3u^7 - 4808t^2u^8 - 807tu^9 - 48u^{10} \right) 
\nonumber\\&&\mbox{}
 -2s^5\left( t + u \right) \left( 96t^8 + 882t^7u + 3367t^6u^2 + 6829t^5u^3 + 8472t^4u^4 + 6829t^3u^5 \right.\nonumber\\&&\left.\mbox{}+ 3367t^2u^6 + 882tu^7 + 96u^8 \right) 
\nonumber\\&&\mbox{}
 -2s^6\left( 198t^8 + 1461t^7u + 5072t^6u^2 + 10196t^5u^3 + 12776t^4u^4 + 10196t^3u^5 \right.\nonumber\\&&\left.\mbox{}+ 5072t^2u^6 + 1461tu^7 + 198u^8 \right) 
\nonumber\\&&\mbox{}
 -2s^7\left( t + u \right) \left( 252t^6 + 1209t^5u + 3040t^4u^2 + 4114t^3u^3 + 3040t^2u^4 + 1209tu^5 + 252u^6 \right) 
\nonumber\\&&\mbox{}
 -4s^8{\left( t + u \right) }^2\left( 99t^4 + 291t^3u + 521t^2u^2 + 291tu^3 + 99u^4 \right) 
\nonumber\\&&\mbox{}
 - s^9\left( t + u \right) \left( 192t^4 + 615t^3u + 962t^2u^2 + 615tu^3 
+ 192u^4 \right)   
\nonumber\\&&\mbox{}
 + s^{10}\left( -48t^4 - 147t^3u - 200t^2u^2 - 147tu^3 - 48u^4 \right) 
\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
 -48t^5u^5{\left( t + u \right) }^2\left( 2t^2 + 3tu + 2u^2 \right) 
\nonumber\\&&\mbox{}
 -24st^4u^4\left( t + u \right) \left( 3t^2 + 5tu + 3u^2 \right) \left( 3t^2 + 8tu + 3u^2 \right) 
\nonumber\\&&\mbox{}
 -8s^2t^3u^3\left( 15t^6 + 170t^5u + 525t^4u^2 + 739t^3u^3 + 525t^2u^4 + 170tu^5 + 15u^6 \right) 
\nonumber\\&&\mbox{}
 + 8s^3t^2u^2\left( t + u \right) \left( 15t^6 - 5t^5u - 242t^4u^2 - 422t^3u^3 - 242t^2u^4 - 5tu^5 + 15u^6 \right) 
\nonumber\\&&\mbox{}
 + 8s^4tu\left( 3t^2 + 7tu + 3u^2 \right) \left( 9t^6 + 40t^5u + 30t^4u^2 - t^3u^3 + 30t^2u^4 + 40tu^5 + 9u^6 \right) 
\nonumber\\&&\mbox{}
 + 8s^5\left( t + u \right) \left( 12t^8 + 135t^7u + 455t^6u^2 + 688t^5u^3 + 694t^4u^4 + 688t^3u^5 \right.\nonumber\\&&\left.\mbox{}+ 455t^2u^6 + 135tu^7 + 12u^8 \right) 
\nonumber\\&&\mbox{}
 + 8s^6\left( 42t^8 + 300t^7u + 924t^6u^2 + 1617t^5u^3 + 1901t^4u^4 + 1617t^3u^5 \right.\nonumber\\&&\left.\mbox{}+ 924t^2u^6 + 300tu^7 + 42u^8 \right) 
\nonumber\\&&\mbox{}
 + 16s^7\left( t + u \right) \left( 30t^6 + 135t^5u + 308t^4u^2 + 395t^3u^3 + 308t^2u^4 + 135tu^5 + 30u^6 \right) 
\nonumber\\&&\mbox{}
 + 8s^8\left( 48t^6 + 231t^5u + 549t^4u^2 + 731t^3u^3 + 549t^2u^4 + 231tu^5 + 48u^6 \right) 
\nonumber\\&&\mbox{}
 + 24s^9\left( t + u \right) \left( 8t^4 + 25t^3u + 38t^2u^2 + 25tu^3 + 8u^4 \right) 
%\nonumber\\&&\mbox{}
 + 48s^{10}{\left( t + u \right) }^2\left( t^2 + tu + u^2 \right) 
\bigg]\Bigg\},
\nonumber\\&&\mbox{}
\\
%&&dsgq3cCq1S01\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(g q\to c\bar{c}
\left[{}^1\!S_0^{(1)}\right]q\right) = \frac{
-g_s^6\left\langle{\cal O}\left[{}^1\!S_0^{(1)}\right]\right\rangle 
}{
72\pi Ms^2t{\left( s + u \right) }^2
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  u^2
%\nonumber\\&&\mbox{}
 + s^2
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
 -u^2
%\nonumber\\&&\mbox{}
 + s^2
\bigg]\Bigg\},
\\
%&&dsgq3cCq3P01\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(g q\to c\bar{c}
\left[{}^3\!P_0^{(1)}\right]q\right) = \frac{
-g_s^6\left\langle{\cal O}\left[{}^3\!P_0^{(1)}\right]\right\rangle {\left( 3s + 2t + 3u \right) }^2
}{
54\pi M^3s^2t{\left( s + u \right) }^4
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  u^2
%\nonumber\\&&\mbox{}
 + s^2
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
 -u^2
%\nonumber\\&&\mbox{}
 + s^2
\bigg]\Bigg\},
\\
%&&dsgq3cCq3P11\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(g q\to c\bar{c}
\left[{}^3\!P_1^{(1)}\right]q\right) = \frac{
-g_s^6\left\langle{\cal O}\left[{}^3\!P_1^{(1)}\right]\right\rangle 
}{
27\pi M^3s^2{\left( s + u \right) }^4
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  tu^2
%\nonumber\\&&\mbox{}
 + 4su\left( t + u \right) 
%\nonumber\\&&\mbox{}
 + s^2\left( t + 4u \right) 
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
 - tu^2  
%\nonumber\\&&\mbox{}
 + s^2t
\bigg]\Bigg\},
\\
%&&dsgq3cCq3P21\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(g q\to c\bar{c}
\left[{}^3\!P_2^{(1)}\right]q\right) = \frac{
g_s^6\left\langle{\cal O}\left[{}^3\!P_2^{(1)}\right]\right\rangle 
}{
135\pi M^3s^2t{\left( s + u \right) }^4
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
 - u^2\left( 7t^2 + 12tu + 6u^2 \right)   
%\nonumber\\&&\mbox{}
 -12su{\left( t + u \right) }^2
%\nonumber\\&&\mbox{}
 + s^2\left( -7t^2 - 24tu - 12u^2 \right) 
\nonumber\\&&\mbox{}
 -12s^3\left( t + u \right) 
%\nonumber\\&&\mbox{}
 -6s^4
\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
 - u^2\left( 5t^2 + 12tu + 6u^2 \right)   
%\nonumber\\&&\mbox{}
 -12su^2\left( t + u \right) 
%\nonumber\\&&\mbox{}
 + s^2t\left( 5t + 12u \right) 
\nonumber\\&&\mbox{}
 + 12s^3\left( t + u \right) 
%\nonumber\\&&\mbox{}
 + 6s^4
\bigg]\Bigg\},
\\
%&&dsgq3cCq1S08\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(g q\to c\bar{c}
\left[{}^1\!S_0^{(8)}\right]q\right) = \frac{
-5g_s^6\left\langle{\cal O}\left[{}^1\!S_0^{(8)}\right]\right\rangle 
}{
1152\pi Ms^2t{\left( s + u \right) }^2
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  u^2
%\nonumber\\&&\mbox{}
 + s^2
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
 -u^2
%\nonumber\\&&\mbox{}
 + s^2
\bigg]\Bigg\},
\\
%&&dsgq3cCq3S18\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(g q\to c\bar{c}
\left[{}^3\!S_1^{(8)}\right]q\right) = \frac{
g_s^6\left\langle{\cal O}\left[{}^3\!S_1^{(8)}\right]\right\rangle \left( 4s^2 - su + 4u^2 \right) 
}{
1728\pi M^3s^3u{\left( s + u \right) }^2
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
 -u^2
%\nonumber\\&&\mbox{}
 -2tu
%\nonumber\\&&\mbox{}
 -2t^2
%\nonumber\\&&\mbox{}
 -2st
%\nonumber\\&&\mbox{}
 -s^2
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
 - u\left( 2t + u \right)   
%\nonumber\\&&\mbox{}
 + 2st
%\nonumber\\&&\mbox{}
 + s^2
\bigg]\Bigg\},
\\
%&&dsgq3cCq1P18\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(g q\to c\bar{c}
\left[{}^1\!P_1^{(8)}\right]q\right) = \frac{
-g_s^6\left\langle{\cal O}\left[{}^1\!P_1^{(8)}\right]\right\rangle 
}{
96\pi M^3s^2t{\left( s + u \right) }^2
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  u^2
%\nonumber\\&&\mbox{}
 + s^2
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
 -u^2
%\nonumber\\&&\mbox{}
 + s^2
\bigg]\Bigg\},
\\
%&&dsgq3cCq3P08\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(g q\to c\bar{c}
\left[{}^3\!P_0^{(8)}\right]q\right) = \frac{
-5g_s^6\left\langle{\cal O}\left[{}^3\!P_0^{(8)}\right]\right\rangle {\left( 3s + 2t + 3u \right) }^2
}{
864\pi M^3s^2t{\left( s + u \right) }^4
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  u^2
%\nonumber\\&&\mbox{}
 + s^2
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
 -u^2
%\nonumber\\&&\mbox{}
 + s^2
\bigg]\Bigg\},
\\
%&&dsgq3cCq3P18\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(g q\to c\bar{c}
\left[{}^3\!P_1^{(8)}\right]q\right) = \frac{
-5g_s^6\left\langle{\cal O}\left[{}^3\!P_1^{(8)}\right]\right\rangle
}{
432\pi M^3s^2{\left( s + u \right) }^4
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
  tu^2
%\nonumber\\&&\mbox{}
 + 4su\left( t + u \right) 
%\nonumber\\&&\mbox{}
 + s^2\left( t + 4u \right) 
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
 - tu^2  
%\nonumber\\&&\mbox{}
 + s^2t
\bigg]\Bigg\},
\\
%&&dsgq3cCq3P28\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(g q\to c\bar{c}
\left[{}^3\!P_2^{(8)}\right]q\right) = \frac{
g_s^6\left\langle{\cal O}\left[{}^3\!P_2^{(8)}\right]\right\rangle 
}{
432\pi M^3s^2t{\left( s + u \right) }^4
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
 - u^2\left( 7t^2 + 12tu + 6u^2 \right)   
%\nonumber\\&&\mbox{}
 -12su{\left( t + u \right) }^2
%\nonumber\\&&\mbox{}
 + s^2\left( -7t^2 - 24tu - 12u^2 \right) 
\nonumber\\&&\mbox{}
 -12s^3\left( t + u \right) 
%\nonumber\\&&\mbox{}
 -6s^4
%\nonumber\\&&\mbox{}
 + \xi_a\xi_b\bigg[
 - u^2\left( 5t^2 + 12tu + 6u^2 \right)   
%\nonumber\\&&\mbox{}
 -12su^2\left( t + u \right) 
\nonumber\\&&\mbox{}
 + s^2t\left( 5t + 12u \right) 
%\nonumber\\&&\mbox{}
 + 12s^3\left( t + u \right) 
%\nonumber\\&&\mbox{}
 + 6s^4
\bigg]\Bigg\},
\\
%&&dsqQ3cCg1S01\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(q\bar{q} \to c\bar{c}
\left[{}^1\!S_0^{(1)}\right]g \right) = \frac{
-g_s^6\left\langle{\cal O}\left[{}^1\!S_0^{(1)}\right]\right\rangle \left( t^2 + u^2 \right) 
}{
27\pi Ms^3{\left( t + u \right) }^2
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
-1 + \xi_a\xi_b\Bigg\},
\\
%&&dsqQ3cCg3P01\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(q\bar{q} \to c\bar{c}
\left[{}^3\!P_0^{(1)}\right]g \right) = \frac{
-4g_s^6\left\langle{\cal O}\left[{}^3\!P_0^{(1)}\right]\right\rangle \left( t^2 + u^2 \right) {\left( 2s + 3 t + 3u   \right) }^2
}{
81\pi M^3s^3{\left( t + u \right) }^4
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
-1 + \xi_a\xi_b\Bigg\},
\\
%&&dsqQ3cCg3P11\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(q\bar{q} \to c\bar{c}
\left[{}^3\!P_1^{(1)}\right]g 
\right) = \frac{
-8g_s^6\left\langle{\cal O}\left[{}^3\!P_1^{(1)}\right]\right\rangle 
}{
81\pi M^3s^2{\left( t + u \right) }^4
}}
\nonumber\\&&\mbox{}
\times
\left[ 4tu\left( t + u \right)  + s\left( t^2 + 4tu + u^2 \right)  \right]
\Bigg\{
-1 + \xi_a\xi_b\Bigg\},
\\
%&&dsqQ3cCg3P21\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(q\bar{q} \to c\bar{c}
\left[{}^3\!P_2^{(1)}\right]g 
\right) = \frac{
-8g_s^6\left\langle{\cal O}\left[{}^3\!P_2^{(1)}\right]\right\rangle 
}{
405\pi M^3s^3{\left( t + u \right) }^4
}}
\nonumber\\&&\mbox{}
\times\left[ 6{\left( t + u \right) }^2\left( t^2 + u^2 \right)  
+ 12s\left( t^3 + 2t^2u + 2tu^2 + u^3 \right)  
+ s^2\left( 7t^2 + 12tu + 7u^2 \right)  \right] 
\nonumber\\&&\mbox{}
\times\Bigg\{
-1 + \xi_a\xi_b\Bigg\},
\\
%&&dsqQ3cCg1S08\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(q\bar{q} \to c\bar{c}
\left[{}^1\!S_0^{(8)}\right]g \right) = \frac{
-5g_s^6\left\langle{\cal O}\left[{}^1\!S_0^{(8)}\right]\right\rangle \left( t^2 + u^2 \right) 
}{
432\pi Ms^3{\left( t + u \right) }^2
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
-1 + \xi_a\xi_b\Bigg\},
\\
%&&dsqQ3cCg3S18\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(q\bar{q} \to c\bar{c}
\left[{}^3\!S_1^{(8)}\right]g 
\right) = \frac{
-g_s^6\left\langle{\cal O}\left[{}^3\!S_1^{(8)}\right]\right\rangle \left( 4t^2 - tu + 4u^2 \right)
}{
648\pi M^3s^2tu{\left( t + u \right) }^2
}}
\nonumber\\&&\mbox{}
\times
\left[   t^2 + u^2 + 2s\left( t 
+ u \right) + 2s^2 \right] 
\Bigg\{
-1 + \xi_a\xi_b\Bigg\},
\\
%&&dsqQ3cCg1P18\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(q\bar{q} \to c\bar{c}
\left[{}^1\!P_1^{(8)}\right]g \right) = \frac{
-g_s^6\left\langle{\cal O}\left[{}^1\!P_1^{(8)}\right]\right\rangle \left( t^2 + u^2 \right) 
}{
36\pi M^3s^3{\left( t + u \right) }^2
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
-1 + \xi_a\xi_b\Bigg\},
\\
%&&dsqQ3cCg3P08\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(q\bar{q} \to c\bar{c}
\left[{}^3\!P_0^{(8)}\right]g \right) = \frac{
-5g_s^6\left\langle{\cal O}\left[{}^3\!P_0^{(8)}\right]\right\rangle \left( t^2 + u^2 \right) {\left( 2s + 3 t + 3u   \right) }^2
}{
324\pi M^3s^3{\left( t + u \right) }^4
}}
\nonumber\\&&\mbox{}
\times\Bigg\{
-1 + \xi_a\xi_b\Bigg\},
\\
%&&dsqQ3cCg3P18\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(q\bar{q} \to c\bar{c}
\left[{}^3\!P_1^{(8)}\right]g \right) = \frac{
-5g_s^6\left\langle{\cal O}\left[{}^3\!P_1^{(8)}\right]\right\rangle
}{
162\pi M^3s^2{\left( t + u \right) }^4
}}
\nonumber\\&&\mbox{}
\times
\left[ 4tu\left( t + u \right)  + s\left( t^2 + 4tu + u^2 \right)  \right]
\Bigg\{
-1 + \xi_a\xi_b\Bigg\},
\\
%&&dsqQ3cCg3P28\nonumber\\
\lefteqn{\frac{{\rm d}\sigma}{{\rm d}t}\left(q\bar{q} \to c\bar{c}
\left[{}^3\!P_2^{(8)}\right]g \right) = \frac{
-g_s^6\left\langle{\cal O}\left[{}^3\!P_2^{(8)}\right]\right\rangle 
}{
162\pi M^3s^3{\left( t + u \right) }^4
}}
\nonumber\\&&\mbox{}
\times\left[ 6{\left( t + u \right) }^2\left( t^2 + u^2 \right)  
+ 12s\left( t^3 + 2t^2u + 2tu^2 + u^3 \right)  + s^2\left( 7t^2 
+ 12tu + 7u^2 \right)  \right]
\nonumber\\&&\mbox{}
\Bigg\{
-1 + \xi_a\xi_b\Bigg\}.
\end{eqnarray}
